Syntax Monads for the Working Formal Metatheorist

Formally verifying the properties of formal systems using a proof assistant requires justifying numerous minor lemmas about capture-avoiding substitution. Despite work on category-theoretic accounts of syntax and variable binding, raw, first-order representations of syntax, the kind considered by many practitioners and compiler frontends, have received relatively little attention. Therefore applications miss out on the benefits of category theory, most notably the promise of reusing formalized infrastructural lemmas between implementations of different systems. Our Coq framework Tealeaves provides libraries of reusable infrastructure for a raw, locally nameless representation and can be extended to other representations in a modular fashion. In this paper we give a string-diagrammatic account of decorated traversable monads (DTMs), the key abstraction implemented by Tealeaves. We define DTMs as monoids of structured endofunctors before proving a representation theorem a la Kleisli, yielding a recursion combinator for finitary tree-like datatypes.

==> tikz/dtm/kleisli/binddt_composition_law_proof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-8, -1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (4) at (-9, -1.5) {$A$};
		\node [style=none] (5) at (0, -2) {$B$};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-9, 0) {$T$};
		\node [style=none] (12) at (-4.25, -1.5) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style=Two Input Box] (14) at (-4, -1) {$f$};
		\node [style=none] (15) at (-3.75, -1.5) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (18) at (-1, 4) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (21) at (-3.75, -0.5) {};
		\node [style=none] (22) at (8, 4) {};
		\node [style=none] (25) at (8, -1.5) {};
		\node [style=MonadNode] (26) at (6, 0) {};
		\node [style=none] (28) at (9, -1.5) {$C$};
		\node [style=DecMonNode] (29) at (1, 0) {};
		\node [style=none] (30) at (2.5, 1) {};
		\node [style=none] (31) at (8, 0) {};
		\node [style=none] (35) at (2.75, -1.5) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=Two Input Box] (37) at (3, -1) {$g$};
		\node [style=none] (38) at (3.25, -1.5) {};
		\node [style=none] (39) at (4, -1) {};
		\node [style=none] (40) at (9, 0) {$T$};
		\node [style=none] (41) at (5, 2) {};
		\node [style=none] (42) at (4, -0.5) {};
		\node [style=none] (43) at (9, 2) {$G$};
		\node [style=none] (44) at (3.25, -0.5) {};
		\node [style=none] (45) at (8, 2) {};
		\node [style=none] (46) at (9, 4) {$F$};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=MonadNode] (48) at (-1, 0) {};
		\node [style=DecMonNode] (49) at (-6, 0) {};
		\node [style=none] (51) at (-2.5, 1) {};
		\node [style=none] (52) at (3.25, -1) {};
		\node [style=none] (53) at (-3.75, -1) {};
		\node [style=none] (54) at (10, 5) {};
		\node [style=none] (55) at (-10, 5) {};
		\node [style=none] (56) at (-10, -3) {};
		\node [style=none] (57) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Plain] (1.center) to (12.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (15.center) to (2.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.50] (19.center) to (18.center);
		\draw [style=ApplicativeWire] (21.center) to (19.center);
		\draw [style=ApplicativeWire] (18.center) to (22.center);
		\draw [style=MonadWire, in=180, out=75] (29) to (30.center);
		\draw [style=MonadWire] (26) to (31.center);
		\draw [style=DecorationWire, in=180, out=-90, looseness=0.75] (29) to (36.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (38.center) to (25.center);
		\draw [style=MonadWire, in=-105, out=0] (39.center) to (26);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (42.center) to (41.center);
		\draw [style=ApplicativeWire] (44.center) to (42.center);
		\draw [style=ApplicativeWire] (41.center) to (45.center);
		\draw [style=MonadWire] (8.center) to (29);
		\draw [style=Plain] (2.center) to (35.center);
		\draw [style=MonadWire, in=105, out=0] (47.center) to (26);
		\draw [style=MonadWire] (30.center) to (47.center);
		\draw [style=MonadWire, in=105, out=0] (51.center) to (48);
		\draw [style=MonadWire] (0.center) to (49);
		\draw [style=DecorationWire, in=180, out=-90, looseness=0.75] (49) to (13.center);
		\draw [style=MonadWire] (48) to (8.center);
		\draw [style=MonadWire, in=-105, out=0] (16.center) to (48);
		\draw [style=MonadWire] (53.center) to (16.center);
		\draw [style=MonadWire] (52.center) to (39.center);
		\draw [style=MonadWire, in=180, out=75] (49) to (7.center);
		\draw [style=MonadWire] (7.center) to (51.center);
		\draw [style=Frame] (56.center) to (57.center);
		\draw [style=Frame] (57.center) to (54.center);
		\draw [style=Frame] (54.center) to (55.center);
		\draw [style=Frame] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_composition_law_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-8, -1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (4) at (-9, -1.5) {$A$};
		\node [style=DecMonNode] (6) at (-6, 0) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (9) at (-9, 0) {$T$};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=Two Input Box] (14) at (-3.75, -1) {$f$};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-3.5, -1) {};
		\node [style=none] (18) at (-1, 4) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (8, 4) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (8, -1.5) {};
		\node [style=MonadNode] (26) at (6, 0) {};
		\node [style=none] (27) at (9, -1.5) {$C$};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (33) at (2.75, -1.5) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=Two Input Box] (35) at (3, -1) {$g$};
		\node [style=none] (36) at (3.25, -1.5) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (9, 0) {$T$};
		\node [style=none] (39) at (5, 2) {};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (42) at (3.25, -0.5) {};
		\node [style=none] (43) at (8, 2) {};
		\node [style=DecMonNode] (45) at (-1, -1) {};
		\node [style=DecMonNode] (46) at (-1, 1) {};
		\node [style=ComonadNode] (50) at (1, -1) {};
		\node [style=MonadNode] (52) at (1, 1) {};
		\node [style=none] (53) at (10, 5) {};
		\node [style=none] (54) at (-10, 5) {};
		\node [style=none] (55) at (-10, -3) {};
		\node [style=none] (56) at (10, -3) {};
		\node [style=none] (57) at (9, 2) {$G$};
		\node [style=none] (58) at (9, 4) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (0.center) to (6);
		\draw [style=MonadWire, in=180, out=90, looseness=0.75] (6) to (7.center);
		\draw [style=Plain] (1.center) to (12.center);
		\draw [style=DecorationWire, in=180, out=-90, looseness=0.75] (6) to (13.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (15.center) to (2.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.50] (19.center) to (18.center);
		\draw [style=ApplicativeWire] (21.center) to (19.center);
		\draw [style=ApplicativeWire] (18.center) to (22.center);
		\draw [style=MonadWire] (26) to (30.center);
		\draw [style=Plain] (24.center) to (33.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (36.center) to (25.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (37.center) to (26);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (40.center) to (39.center);
		\draw [style=ApplicativeWire] (42.center) to (40.center);
		\draw [style=ApplicativeWire] (39.center) to (43.center);
		\draw [style=MonadWire] (16.center) to (45);
		\draw [style=MonadWire] (7.center) to (46);
		\draw [style=MonadWire, in=180, out=0, looseness=0.50] (45) to (52);
		\draw [style=DecorationWire, in=180, out=0, looseness=0.75] (46) to (50);
		\draw [style=DecorationWire] (50) to (34.center);
		\draw [style=MonadWire, in=90, out=0, looseness=0.50] (52) to (26);
		\draw [style=MonadWire] (46) to (52);
		\draw [style=DecorationWire, in=180, out=0] (45) to (50);
		\draw [style=Frame] (55.center) to (56.center);
		\draw [style=Frame] (56.center) to (53.center);
		\draw [style=Frame] (53.center) to (54.center);
		\draw [style=Frame] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_composition_law_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-8, 0) {};
		\node [style=none] (39) at (-8, -1.5) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=none] (41) at (-9, -1.5) {$A$};
		\node [style=DecMonNode] (42) at (-6, 0) {};
		\node [style=none] (44) at (-9, 0) {$T$};
		\node [style=none] (45) at (-4, -1.5) {};
		\node [style=none] (46) at (-4, -1) {};
		\node [style=Two Input Box] (47) at (-3.75, -1) {$f$};
		\node [style=none] (48) at (-3.5, -1.5) {};
		\node [style=none] (49) at (-3.5, -1) {};
		\node [style=none] (50) at (-1, 4) {};
		\node [style=none] (51) at (-3, -0.5) {};
		\node [style=none] (52) at (-3.5, -0.5) {};
		\node [style=none] (53) at (8, 4) {};
		\node [style=none] (54) at (0, -1.5) {};
		\node [style=none] (55) at (8, -1.5) {};
		\node [style=MonadNode] (56) at (6, 0) {};
		\node [style=none] (57) at (9, -1.5) {$C$};
		\node [style=none] (58) at (8, 0) {};
		\node [style=none] (59) at (2.25, -1.5) {};
		\node [style=none] (60) at (2.25, -1) {};
		\node [style=Two Input Box] (61) at (2.5, -1) {$g$};
		\node [style=none] (62) at (2.75, -1.5) {};
		\node [style=none] (63) at (2.75, -1) {};
		\node [style=none] (64) at (9, 0) {$T$};
		\node [style=none] (65) at (4.25, 2.5) {};
		\node [style=none] (66) at (3.5, -0.5) {};
		\node [style=none] (68) at (2.75, -0.5) {};
		\node [style=none] (69) at (8, 2.5) {};
		\node [style=DecMonNode] (71) at (-1, -1) {};
		\node [style=DecMonNode] (72) at (-5, 1.5) {};
		\node [style=ComonadNode] (73) at (1, -1) {};
		\node [style=MonadNode] (74) at (5, 1.5) {};
		\node [style=none] (75) at (10, 5) {};
		\node [style=none] (76) at (-10, 5) {};
		\node [style=none] (77) at (-10, -3) {};
		\node [style=none] (78) at (10, -3) {};
		\node [style=none] (79) at (9, 2.5) {$G$};
		\node [style=none] (80) at (9, 4) {$F$};
		\node [style=none] (81) at (-4, 0.75) {};
		\node [style=none] (82) at (-1.25, 0.75) {};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=none] (84) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (38.center) to (42);
		\draw [style=Plain] (39.center) to (45.center);
		\draw [style=DecorationWire, in=180, out=-90, looseness=0.75] (42) to (46.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (48.center) to (40.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.50] (51.center) to (50.center);
		\draw [style=ApplicativeWire] (52.center) to (51.center);
		\draw [style=ApplicativeWire] (50.center) to (53.center);
		\draw [style=MonadWire] (56) to (58.center);
		\draw [style=Plain] (54.center) to (59.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (62.center) to (55.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (63.center) to (56);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (66.center) to (65.center);
		\draw [style=ApplicativeWire] (68.center) to (66.center);
		\draw [style=ApplicativeWire] (65.center) to (69.center);
		\draw [style=MonadWire] (49.center) to (71);
		\draw [style=DecorationWire] (73) to (60.center);
		\draw [style=MonadWire, in=90, out=0] (74) to (56);
		\draw [style=MonadWire, in=165, out=15] (72) to (74);
		\draw [style=DecorationWire, in=180, out=0] (71) to (73);
		\draw [style=MonadWire, in=180, out=90, looseness=0.75] (42) to (72);
		\draw [style=Frame] (77.center) to (78.center);
		\draw [style=Frame] (78.center) to (75.center);
		\draw [style=Frame] (75.center) to (76.center);
		\draw [style=Frame] (76.center) to (77.center);
		\draw [style=DecorationWire, in=180, out=-75] (72) to (81.center);
		\draw [style=DecorationWire] (81.center) to (82.center);
		\draw [style=DecorationWire, in=90, out=0] (82.center) to (73);
		\draw [style=MonadWire, in=-180, out=90] (71) to (83.center);
		\draw [style=MonadWire, in=180, out=0] (83.center) to (84.center);
		\draw [style=MonadWire, in=-120, out=0, looseness=0.75] (84.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_composition_law_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-8, 0) {};
		\node [style=none] (40) at (-8, -2.5) {};
		\node [style=none] (41) at (0, -2.5) {};
		\node [style=none] (42) at (-9, -2.5) {$A$};
		\node [style=DecMonNode] (44) at (-6, 0) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [style=none] (46) at (-9, 0) {$T$};
		\node [style=none] (49) at (-3.25, -2.5) {};
		\node [style=none] (50) at (-3.25, -2) {};
		\node [style=Two Input Box] (51) at (-3, -2) {$f$};
		\node [style=none] (52) at (-2.75, -2.5) {};
		\node [style=none] (53) at (-2.75, -2) {};
		\node [style=none] (54) at (-0.5, 3) {};
		\node [style=none] (55) at (-2, -1.5) {};
		\node [style=none] (57) at (-2.75, -1.5) {};
		\node [style=none] (60) at (8, -2.5) {};
		\node [style=none] (61) at (9, -2.5) {$C$};
		\node [style=MonadNode] (62) at (4.5, -1.25) {};
		\node [style=none] (63) at (2.25, -2.5) {};
		\node [style=none] (64) at (2.25, -2) {};
		\node [style=Two Input Box] (65) at (2.5, -2) {$g$};
		\node [style=none] (66) at (2.75, -2.5) {};
		\node [style=none] (67) at (2.75, -2) {};
		\node [style=none] (72) at (2.75, -1.5) {};
		\node [style=DecMonNode] (74) at (-1, -2) {};
		\node [style=ComonadNode] (75) at (1, -2) {};
		\node [style=none] (76) at (-1, -0.5) {};
		\node [style=none] (77) at (1, -0.5) {};
		\node [style=ComonadNode] (78) at (-4.75, -1.25) {};
		\node [style=none] (81) at (-0.5, 3) {};
		\node [style=none] (82) at (6, 1.5) {};
		\node [style=none] (83) at (4, 1) {};
		\node [style=MonadNode] (84) at (6, 0) {};
		\node [style=none] (85) at (8, 0) {};
		\node [style=none] (86) at (8, 1.5) {};
		\node [style=none] (87) at (8, 3) {};
		\node [style=none] (88) at (9, 0) {$T$};
		\node [style=none] (89) at (10, 4) {};
		\node [style=none] (90) at (-10, 4) {};
		\node [style=none] (91) at (-10, -4) {};
		\node [style=none] (92) at (10, -4) {};
		\node [style=none] (93) at (9, 1.5) {$G$};
		\node [style=none] (94) at (9, 3) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (39.center) to (44);
		\draw [style=MonadWire, in=180, out=75, looseness=0.75] (44) to (45.center);
		\draw [style=Plain] (40.center) to (49.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (52.center) to (41.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.50] (55.center) to (54.center);
		\draw [style=ApplicativeWire] (57.center) to (55.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (66.center) to (60.center);
		\draw [style=MonadWire] (53.center) to (74);
		\draw [style=MonadWire, in=180, out=0, looseness=0.75] (74) to (77.center);
		\draw [style=DecorationWire, in=180, out=0] (74) to (75);
		\draw [style=DecorationWire, in=-180, out=-90] (44) to (78);
		\draw [style=DecorationWire, in=180, out=-90, looseness=0.75] (78) to (50.center);
		\draw [style=DecorationWire, in=180, out=90, looseness=0.50] (78) to (76.center);
		\draw [style=DecorationWire] (75) to (64.center);
		\draw [style=DecorationWire, in=0, out=180, looseness=0.75] (75) to (76.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=1.25] (72.center) to (82.center);
		\draw [style=MonadWire] (45.center) to (83.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (62) to (84);
		\draw [style=MonadWire, in=105, out=0, looseness=0.75] (83.center) to (84);
		\draw [style=MonadWire] (84) to (85.center);
		\draw [style=ApplicativeWire] (81.center) to (87.center);
		\draw [style=ApplicativeWire] (82.center) to (86.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (67.center) to (62);
		\draw [style=MonadWire, in=90, out=0, looseness=0.50] (77.center) to (62);
		\draw [style=Plain] (41.center) to (63.center);
		\draw [style=Frame] (91.center) to (92.center);
		\draw [style=Frame] (92.center) to (89.center);
		\draw [style=Frame] (89.center) to (90.center);
		\draw [style=Frame] (90.center) to (91.center);
		\draw [style=ApplicativeWire, loop] (72.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_composition_law_proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-8, 0) {};
		\node [style=none] (40) at (-8, -2.5) {};
		\node [style=none] (41) at (0, -2.5) {};
		\node [style=none] (42) at (-9, -2.5) {$A$};
		\node [style=DecMonNode] (44) at (-6, 0) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [style=none] (46) at (-9, 0) {$T$};
		\node [style=none] (49) at (-3.25, -2.5) {};
		\node [style=none] (50) at (-3.25, -2) {};
		\node [style=Two Input Box] (51) at (-3, -2) {$f$};
		\node [style=none] (52) at (-2.75, -2.5) {};
		\node [style=none] (53) at (-2.75, -2) {};
		\node [style=none] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (-2, -1.5) {};
		\node [style=none] (57) at (-2.75, -1.5) {};
		\node [style=none] (58) at (4.25, 0.75) {};
		\node [style=none] (60) at (8, -2.5) {};
		\node [style=none] (61) at (9, -2.5) {$C$};
		\node [style=MonadNode] (62) at (4.5, -1.25) {};
		\node [style=none] (63) at (2.25, -2.5) {};
		\node [style=none] (64) at (2.25, -2) {};
		\node [style=Two Input Box] (65) at (2.5, -2) {$g$};
		\node [style=none] (66) at (2.75, -2.5) {};
		\node [style=none] (67) at (2.75, -2) {};
		\node [style=none] (72) at (2.75, -1.5) {};
		\node [style=DecMonNode] (74) at (-1, -2) {};
		\node [style=ComonadNode] (75) at (1, -2) {};
		\node [style=none] (76) at (-1, -0.5) {};
		\node [style=none] (77) at (1, -0.5) {};
		\node [style=ComonadNode] (78) at (-4.75, -1.25) {};
		\node [style=none] (81) at (6.5, 3) {};
		\node [style=none] (82) at (6.5, 1.5) {};
		\node [style=none] (83) at (4, 1) {};
		\node [style=MonadNode] (84) at (6, 0) {};
		\node [style=none] (85) at (8, 0) {};
		\node [style=none] (86) at (8, 1.5) {};
		\node [style=none] (87) at (8, 3) {};
		\node [style=none] (88) at (9, 0) {$T$};
		\node [style=none] (89) at (10, 4) {};
		\node [style=none] (90) at (-10, 4) {};
		\node [style=none] (91) at (-10, -4) {};
		\node [style=none] (92) at (10, -4) {};
		\node [style=none] (93) at (6, 1.5) {};
		\node [style=none] (94) at (3.5, 1.5) {};
		\node [style=none] (95) at (3.5, 0.5) {};
		\node [style=none] (96) at (6, 0.5) {};
		\node [style=none] (97) at (9, 1.5) {$G$};
		\node [style=none] (98) at (9, 3) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (39.center) to (44);
		\draw [style=MonadWire, in=180, out=75, looseness=0.75] (44) to (45.center);
		\draw [style=Plain] (40.center) to (49.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (52.center) to (41.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.50] (55.center) to (54.center);
		\draw [style=ApplicativeWire] (57.center) to (55.center);
		\draw [style=ApplicativeWire] (54.center) to (58.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (66.center) to (60.center);
		\draw [style=MonadWire] (53.center) to (74);
		\draw [style=MonadWire, in=180, out=0, looseness=0.75] (74) to (77.center);
		\draw [style=DecorationWire, in=180, out=0] (74) to (75);
		\draw [style=DecorationWire, in=-180, out=-90] (44) to (78);
		\draw [style=DecorationWire, in=180, out=-90, looseness=0.75] (78) to (50.center);
		\draw [style=DecorationWire, in=180, out=90, looseness=0.50] (78) to (76.center);
		\draw [style=DecorationWire] (75) to (64.center);
		\draw [style=DecorationWire, in=0, out=180, looseness=0.75] (75) to (76.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.50] (58.center) to (81.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.50] (72.center) to (82.center);
		\draw [style=MonadWire] (45.center) to (83.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (62) to (84);
		\draw [style=MonadWire, in=105, out=0, looseness=0.75] (83.center) to (84);
		\draw [style=MonadWire] (84) to (85.center);
		\draw [style=ApplicativeWire] (81.center) to (87.center);
		\draw [style=ApplicativeWire] (82.center) to (86.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (67.center) to (62);
		\draw [style=MonadWire, in=90, out=0, looseness=0.50] (77.center) to (62);
		\draw [style=Plain] (41.center) to (63.center);
		\draw [style=Frame] (91.center) to (92.center);
		\draw [style=Frame] (92.center) to (89.center);
		\draw [style=Frame] (89.center) to (90.center);
		\draw [style=Frame] (90.center) to (91.center);
		\draw [style=Highlight] (95.center) to (94.center);
		\draw [style=Highlight] (94.center) to (93.center);
		\draw [style=Highlight] (93.center) to (96.center);
		\draw [style=Highlight] (96.center) to (95.center);
		\draw [style=ApplicativeWire, in=180, out=0, loop] (72.center) to ();
		\draw [style=ApplicativeWire, loop] (72.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_id1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, -1.5) {};
		\node [style=none] (4) at (7, -1.5) {};
		\node [style=MonadNode] (5) at (4, 0.5) {};
		\node [style=none] (7) at (-8, -1.5) {$A$};
		\node [style=none] (8) at (8, -1.5) {$A$};
		\node [style=DecMonNode] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (7, 0.5) {};
		\node [style=none] (12) at (-8, 0.5) {$T$};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=ComonadNode] (16) at (-2, -0.5) {};
		\node [style=MonadNode] (19) at (2, -0.5) {};
		\node [style=none] (20) at (8, 0.5) {$T$};
		\node [style=none] (21) at (-2, 1.75) {};
		\node [style=none] (22) at (0, -0.25) {$\idfun$};
		\node [style=none] (23) at (8, 2.5) {$\idfun$};
		\node [style=none] (28) at (3, 2.5) {};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (7, 2.5) {};
		\node [style=none] (33) at (9, 3) {};
		\node [style=none] (34) at (-9, 3) {};
		\node [style=none] (35) at (-9, -3) {};
		\node [style=none] (36) at (9, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (1.center) to (9);
		\draw [style=MonadWire, in=105, out=0] (10.center) to (5);
		\draw [style=MonadWire] (5) to (11.center);
		\draw [style=Plain] (3.center) to (15.center);
		\draw [style=DecorationWire, in=180, out=-75] (9) to (16);
		\draw [style=MonadWire, in=-105, out=0] (19) to (5);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (15.center) to (4.center);
		\draw [style=MonadWire, in=180, out=75] (9) to (21.center);
		\draw [style=MonadWire] (21.center) to (10.center);
		\draw [style=Identity, in=180, out=0, looseness=0.75] (29.center) to (28.center);
		\draw [style=Identity] (31.center) to (29.center);
		\draw [style=Identity] (28.center) to (32.center);
		\draw [style=Frame] (35.center) to (36.center);
		\draw [style=Frame] (36.center) to (33.center);
		\draw [style=Frame] (33.center) to (34.center);
		\draw [style=Frame] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, -1.5) {};
		\node [style=none] (2) at (7, -1.5) {};
		\node [style=none] (3) at (-7, 0.5) {};
		\node [style=none] (4) at (-8, -1.5) {$A$};
		\node [style=none] (5) at (8, -1.5) {$A$};
		\node [style=none] (8) at (7, 0.5) {};
		\node [style=none] (9) at (-8, 0.5) {$T$};
		\node [style=none] (16) at (8, 0.5) {$T$};
		\node [style=none] (22) at (0, -0.25) {$\idfun$};
		\node [style=none] (23) at (8, 2.5) {$\idfun$};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (7, 2.5) {};
		\node [style=none] (36) at (9, 3) {};
		\node [style=none] (37) at (-9, 3) {};
		\node [style=none] (38) at (-9, -3) {};
		\node [style=none] (39) at (9, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (3.center) to (8.center);
		\draw [style=Plain] (1.center) to (2.center);
		\draw [style=Identity, in=180, out=0, looseness=0.75] (25.center) to (24.center);
		\draw [style=Identity] (26.center) to (25.center);
		\draw [style=Identity] (24.center) to (27.center);
		\draw [style=Frame] (38.center) to (39.center);
		\draw [style=Frame] (39.center) to (36.center);
		\draw [style=Frame] (36.center) to (37.center);
		\draw [style=Frame] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_id3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, -1.5) {};
		\node [style=none] (2) at (7, -1.5) {};
		\node [style=none] (3) at (-7, 0.5) {};
		\node [style=none] (4) at (-8, -1.5) {$A$};
		\node [style=none] (5) at (8, -1.5) {$A$};
		\node [style=none] (8) at (7, 0.5) {};
		\node [style=none] (9) at (-8, 0.5) {$T$};
		\node [style=none] (16) at (8, 0.5) {$T$};
		\node [style=none] (38) at (9, 3) {};
		\node [style=none] (39) at (-9, 3) {};
		\node [style=none] (40) at (-9, -3) {};
		\node [style=none] (41) at (9, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (3.center) to (8.center);
		\draw [style=Plain] (1.center) to (2.center);
		\draw [style=Frame] (40.center) to (41.center);
		\draw [style=Frame] (41.center) to (38.center);
		\draw [style=Frame] (38.center) to (39.center);
		\draw [style=Frame] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_morph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (3) at (-8, -1.75) {};
		\node [style=none] (4) at (6, -1.75) {};
		\node [style=MonadNode] (5) at (4, 0) {};
		\node [style=none] (7) at (-9, -1.75) {$A$};
		\node [style=none] (8) at (7, -1.75) {$B$};
		\node [style=DecMonNode] (9) at (-6, 0) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (-9, 0) {$T$};
		\node [style=none] (15) at (-2.25, -1.75) {};
		\node [style=none] (16) at (-4, -1.25) {};
		\node [style=Two Input Box] (17) at (-2, -1.25) {$f$};
		\node [style=none] (18) at (-1.75, -1.75) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (7, 0) {$T$};
		\node [style=none] (21) at (2.75, 2) {};
		\node [style=Box] (22) at (0.75, -0.5) {$\phi$};
		\node [style=none] (23) at (7, 2) {$G$};
		\node [style=none] (24) at (-1.75, -0.5) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (-0.5, 0) {$F$};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=none] (28) at (-2.25, 1.5) {};
		\node [style=none] (31) at (-2.25, -1.25) {};
		\node [style=none] (32) at (8, 3) {};
		\node [style=none] (33) at (-10, 3) {};
		\node [style=none] (34) at (-10, -3) {};
		\node [style=none] (35) at (8, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (1.center) to (9);
		\draw [style=MonadWire, in=90, out=0, looseness=0.75] (10.center) to (5);
		\draw [style=MonadWire] (5) to (11.center);
		\draw [style=Plain] (3.center) to (15.center);
		\draw [style=DecorationWire, in=180, out=-90] (9) to (16.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (18.center) to (4.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (19.center) to (5);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (22) to (21.center);
		\draw [style=ApplicativeWire] (24.center) to (22);
		\draw [style=ApplicativeWire] (21.center) to (25.center);
		\draw [style=MonadWire] (27.center) to (19.center);
		\draw [style=MonadWire, in=180, out=75, looseness=0.75] (9) to (28.center);
		\draw [style=MonadWire] (28.center) to (10.center);
		\draw [style=DecorationWire] (16.center) to (31.center);
		\draw [style=Frame] (34.center) to (35.center);
		\draw [style=Frame] (35.center) to (32.center);
		\draw [style=Frame] (32.center) to (33.center);
		\draw [style=Frame] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_morph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (-8, -1.75) {};
		\node [style=none] (28) at (6, -1.75) {};
		\node [style=MonadNode] (29) at (4, 0) {};
		\node [style=none] (30) at (-9, -1.75) {$A$};
		\node [style=none] (31) at (7, -1.75) {$B$};
		\node [style=DecMonNode] (32) at (-6, 0) {};
		\node [style=none] (33) at (0, 1.5) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (-9, 0) {$T$};
		\node [style=none] (38) at (-2.25, -1.75) {};
		\node [style=none] (39) at (-4, -1.25) {};
		\node [style=Two Input Box] (40) at (-2, -1.25) {$f$};
		\node [style=none] (41) at (-1.75, -1.75) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (43) at (7, 0) {$T$};
		\node [style=none] (44) at (2.75, 2) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (7, 2) {$G$};
		\node [style=none] (47) at (-1.75, -0.5) {};
		\node [style=Box] (48) at (4.5, 2) {$\phi$};
		\node [style=none] (49) at (-0.25, 0) {$F$};
		\node [style=none] (50) at (-1.75, -1.25) {};
		\node [style=none] (51) at (-2.25, 1.5) {};
		\node [style=none] (52) at (6, 2) {};
		\node [style=none] (55) at (-2.25, -1.25) {};
		\node [style=none] (56) at (8, 3) {};
		\node [style=none] (57) at (-10, 3) {};
		\node [style=none] (58) at (-10, -3) {};
		\node [style=none] (59) at (8, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (26.center) to (32);
		\draw [style=MonadWire, in=90, out=0, looseness=0.75] (33.center) to (29);
		\draw [style=MonadWire] (29) to (34.center);
		\draw [style=Plain] (27.center) to (38.center);
		\draw [style=DecorationWire, in=180, out=-90] (32) to (39.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (41.center) to (28.center);
		\draw [style=MonadWire, in=-90, out=0, looseness=0.75] (42.center) to (29);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (45.center) to (44.center);
		\draw [style=ApplicativeWire] (47.center) to (45.center);
		\draw [style=ApplicativeWire] (44.center) to (48);
		\draw [style=MonadWire] (50.center) to (42.center);
		\draw [style=MonadWire, in=180, out=75, looseness=0.75] (32) to (51.center);
		\draw [style=MonadWire] (51.center) to (33.center);
		\draw [style=ApplicativeWire] (48) to (52.center);
		\draw [style=DecorationWire] (39.center) to (55.center);
		\draw [style=Frame] (58.center) to (59.center);
		\draw [style=Frame] (59.center) to (56.center);
		\draw [style=Frame] (56.center) to (57.center);
		\draw [style=Frame] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_ret.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=MonadNode] (0) at (-4, 0) {};
		\node [style=none] (1) at (-6, -1.75) {};
		\node [style=none] (2) at (5.5, -1.75) {};
		\node [style=MonadNode] (3) at (6, 0) {};
		\node [style=none] (4) at (-6.75, -1.75) {$A$};
		\node [style=none] (5) at (8.75, -1.75) {$B$};
		\node [style=DecMonNode] (6) at (-2, 0) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=Two Input Box] (14) at (2, -1.25) {$f$};
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (8.75, 0) {$T$};
		\node [style=none] (18) at (4.75, 1.75) {};
		\node [style=none] (19) at (3, -0.5) {};
		\node [style=none] (20) at (8.75, 1.75) {$F$};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (8, 1.75) {};
		\node [style=none] (23) at (8, -1.75) {};
		\node [style=none] (24) at (10, 3) {};
		\node [style=none] (25) at (-8, 3) {};
		\node [style=none] (26) at (-8, -3) {};
		\node [style=none] (27) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (0) to (6);
		\draw [style=MonadWire, in=180, out=75, looseness=0.75] (6) to (7.center);
		\draw [style=MonadWire, in=105, out=0, looseness=0.75] (7.center) to (3);
		\draw [style=MonadWire] (3) to (8.center);
		\draw [style=Plain, in=-180, out=0] (1.center) to (12.center);
		\draw [style=DecorationWire, in=180, out=-75, looseness=0.75] (6) to (13.center);
		\draw [style=Plain, in=180, out=0] (15.center) to (2.center);
		\draw [style=MonadWire, in=-105, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [style=ApplicativeWire] (21.center) to (19.center);
		\draw [style=ApplicativeWire] (18.center) to (22.center);
		\draw [style=Plain] (2.center) to (23.center);
		\draw [style=Frame] (26.center) to (27.center);
		\draw [style=Frame] (27.center) to (24.center);
		\draw [style=Frame] (24.center) to (25.center);
		\draw [style=Frame] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_ret2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=MonadNode] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-6, -1.75) {};
		\node [style=none] (2) at (5.5, -1.75) {};
		\node [style=MonadNode] (3) at (6, 0) {};
		\node [style=none] (4) at (-6.75, -1.75) {$A$};
		\node [style=none] (5) at (8.75, -1.75) {$B$};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=Two Input Box] (13) at (2, -1.25) {$f$};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (8.75, 0) {$T$};
		\node [style=none] (17) at (4.75, 1.75) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (8.75, 1.75) {$F$};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=none] (21) at (8, 1.75) {};
		\node [style=none] (22) at (8, -1.75) {};
		\node [style=ComonadNode] (23) at (-1, -1.25) {};
		\node [style=none] (24) at (10, 3) {};
		\node [style=none] (25) at (-8, 3) {};
		\node [style=none] (26) at (-8, -3) {};
		\node [style=none] (27) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire, in=105, out=0, looseness=0.75] (7.center) to (3);
		\draw [style=MonadWire] (3) to (8.center);
		\draw [style=Plain, in=-180, out=0] (1.center) to (11.center);
		\draw [style=Plain, in=180, out=0] (14.center) to (2.center);
		\draw [style=MonadWire, in=-105, out=0, looseness=0.75] (15.center) to (3);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ApplicativeWire] (20.center) to (18.center);
		\draw [style=ApplicativeWire] (17.center) to (21.center);
		\draw [style=Plain] (2.center) to (22.center);
		\draw [style=DecorationWire] (23) to (12.center);
		\draw [style=MonadWire] (0) to (7.center);
		\draw [style=Frame] (26.center) to (27.center);
		\draw [style=Frame] (27.center) to (24.center);
		\draw [style=Frame] (24.center) to (25.center);
		\draw [style=Frame] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_ret3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=MonadNode] (0) at (5, 1) {};
		\node [style=none] (1) at (-6, -1.75) {};
		\node [style=none] (2) at (5.5, -1.75) {};
		\node [style=MonadNode] (3) at (6, 0) {};
		\node [style=none] (4) at (-6.75, -1.75) {$A$};
		\node [style=none] (5) at (8.75, -1.75) {$B$};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=Two Input Box] (12) at (2, -1.25) {$f$};
		\node [style=none] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (8.75, 0) {$T$};
		\node [style=none] (16) at (4.75, 1.75) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (8.75, 1.75) {$F$};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (8, 1.75) {};
		\node [style=none] (21) at (8, -1.75) {};
		\node [style=ComonadNode] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (10, 3) {};
		\node [style=none] (24) at (-8, 3) {};
		\node [style=none] (25) at (-8, -3) {};
		\node [style=none] (26) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=MonadWire] (3) to (7.center);
		\draw [style=Plain, in=-180, out=0] (1.center) to (10.center);
		\draw [style=Plain, in=180, out=0] (13.center) to (2.center);
		\draw [style=MonadWire, in=-105, out=0, looseness=0.75] (14.center) to (3);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (17.center) to (16.center);
		\draw [style=ApplicativeWire] (19.center) to (17.center);
		\draw [style=ApplicativeWire] (16.center) to (20.center);
		\draw [style=Plain] (2.center) to (21.center);
		\draw [style=DecorationWire] (22) to (11.center);
		\draw [style=MonadWire, in=105, out=-15] (0) to (3);
		\draw [style=Frame] (25.center) to (26.center);
		\draw [style=Frame] (26.center) to (23.center);
		\draw [style=Frame] (23.center) to (24.center);
		\draw [style=Frame] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dtm/kleisli/binddt_ret4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.5) {};
		\node [style=none] (1) at (8, -0.5) {};
		\node [style=none] (2) at (-6.75, -0.5) {$A$};
		\node [style=none] (3) at (8.75, -0.5) {$B$};
		\node [style=ComonadNode] (4) at (-1, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=Two Input Box] (9) at (2, 0) {$f$};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (8.75, 0) {$T$};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (8.75, 2) {$F$};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (8, 2) {};
		\node [style=none] (18) at (10, 3) {};
		\node [style=none] (19) at (-8, 3) {};
		\node [style=none] (20) at (-8, -3) {};
		\node [style=none] (21) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Plain, in=180, out=0, looseness=0.75] (0.center) to (7.center);
		\draw [style=DecorationWire, in=180, out=0, looseness=0.50] (4) to (8.center);
		\draw [style=Plain, in=180, out=0, looseness=0.50] (10.center) to (1.center);
		\draw [style=ApplicativeWire, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=ApplicativeWire] (16.center) to (14.center);
		\draw [style=ApplicativeWire] (13.center) to (17.center);
		\draw [style=MonadWire, in=180, out=0] (11.center) to (5.center);
		\draw [style=Frame] (20.center) to (21.center);
		\draw [style=Frame] (21.center) to (18.center);
		\draw [style=Frame] (18.center) to (19.center);
		\draw [style=Frame] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

